Secure Distance Bounding Verification using Physical-Channel Properties

We consider the problem of distance bounding verification (DBV), where a proving party claims a distance and a verifying party ensures that the prover is within the claimed distance. Current approaches to "secure" distance estimation use signal's time of flight, which requires the verifier to have an accurate clock. We study secure DBV using physical channel properties as an alternative to time measurement. We consider a signal propagation environment that attenuates signal as a function of distance, and then corrupts it by an additive noise. We consider three attacking scenarios against DBV, namely distance fraud (DFA), mafia fraud (MFA) and terrorist fraud (TFA) attacks. We show it is possible to construct efficient DBV protocols with DFA and MFA security, even against an unbounded adversary; on the other hand, it is impossible to design TFA-secure protocols without time measurement, even with a computationally-bounded adversary. We however provide a TFA-secure construction under the condition that the adversary's communication capability is limited to the bounded retrieval model (BRM). We use numerical analysis to examine the communication complexity of the introduced DBV protocols. We discuss our results and give directions for future research.

==> advancedtkz.tikz <==
\usetikzlibrary{shapes,arrows}
\tikzstyle{line} = [draw, -latex']


\begin{tikzpicture}[y=0.80pt, x=0.8pt, yscale=-1, scale=.38, inner sep=0pt, outer sep=0pt]
\footnotesize
  \node (Vrf) at (0,0)  {\bf Verifier ($\mathtt{SK}_e$)};
  \node (Prv) at (460,0)  {\bf Prover ($\mathtt{SK}_e$)};
 \node [anchor=west,text width=100pt] (Txt) at (150,-30)  {
 $\psi,\epsilon_{\mathtt{FA}},\epsilon_{\mathtt{FR}},\lambda$ \\
 $~~~~~\Downarrow$ \\
 $~~E_0,k,\beta,n$};
 
  
%Main two boxes
\path[draw=black]  (-180,-80) rectangle (615,20);
\path[draw=black]  (-180,20) rectangle (615,405);

%Boxes and background
    \path[fill=gray!15]  (-180,20) rectangle (615,85);
    \path[fill=gray!30]  (-180,85) rectangle (615,175);
    \path[fill=gray!15]  (-180,175) rectangle (615,265);
    \path[fill=gray!2]  (-180,265) rectangle (615,405);

%Vertical dotted lines
\draw[dashed, gray!90] (125,-80) -- (125,405);
\draw[dashed,gray!90] (340,-80) -- (340,405);


%Round 1
\node (R1v) at (170,70){};
\node (R1p) at (330,70){};
\path [-stealth,draw=black] (R1p) -- node [above=2] {$[d_\mathbf{c}]$} (R1v);

%Round 2
\node[anchor=west, text width=110pt] (note_v1) at (-177,140) {\scriptsize
   $d_\mathbf{c} \Longrightarrow E$ \\
   $X_O \leftarrow \mathtt{Src}_\lambda(E)$
};

\node (R2v) at (170,140){};
\node (R2p) at (330,140){};
\path [-stealth,draw=black,dashed] (R2v) -- node [very near start,above=2] {$X_O$} node [] {/} node [very near end,above=2] {$Y_O$} (R2p);


%Round 3
\node[anchor=west, text width=120pt] (note_v1) at (345,225) {\scriptsize
$Y_M=Y_{O,Samp(\mathtt{SK}_e)}$\\
$\hat{M}=Demod(Y_M)$};
\
\node (R3v) at (170,230){};
\node (R3p) at (330,230){};

\path [-stealth,draw=black] (R3p) -- node [above=2] {$[\hat{M}]$} (R3v);

%Decision
\node[anchor=west, text width=120pt] (note_v1) at (-175,330) {\scriptsize
$X_M=X_{O,Samp(\mathtt{SK}_e)}$ \\
$M=Demod(X_M)$\\
$\mathtt{Vrf}_{out} = \mathtt{Acc}$, iff:\\
$d_H(\hat{M},M) \leq \beta k$
};

\end{tikzpicture}



==> basictkz.tikz <==
\usetikzlibrary{shapes,arrows}
\tikzstyle{line} = [draw, -latex']


\begin{tikzpicture}[y=0.8pt, x=0.8pt, yscale=-1, scale=.4, inner sep=0pt, outer sep=0pt]
%Main two boxes
\path[draw=black]  (-120,-80) rectangle (600,20);
\path[draw=black]  (-120,20) rectangle (600,400);

%Round boxes
    \path[fill=gray!15]  (-120,20) rectangle (600,100);
    \path[fill=gray!30]  (-120,100) rectangle (600,210);
    \path[fill=gray!15]  (-120,210) rectangle (600,300);
    \path[fill=gray!2]  (-120,300) rectangle (600,400);
    

% dotted vertical lines
\draw[dashed, gray!90] (125,-80) -- (125,400);
\draw[dashed,gray!90] (340,-80) -- (340,400);

% Prover-Verifier-Texts
 \node (Vrf) at (0,-20)  {\bf Verifier ($\mathtt{SK}$)};
 \node (Prv) at (460,-20)  {\bf Prover ($\mathtt{SK}$)};
 \node [anchor=west,text width=100pt] (Txt) at (160,-30)  {
 $~~\psi,\epsilon_{\mathtt{FA}},\epsilon_{\mathtt{FR}}$ \\
 $~~~~~\Downarrow$ \\
 $~~~E_0,k,\beta$ };

%Round 1
\node (R1v) at (130,70){};
\node (R1p) at (330,70){};
\path [-stealth,draw=black] (R1p) -- node [above=2] {$[d_{\mathbf{c}}]$} (R1v);

%Round 2
\node[anchor=west, text width=85pt] (note_v1) at (-115,155) {\scriptsize
$d_c \Longrightarrow E$ \\
$M \leftarrow_R \{0,1\}^k$\\
$X=Mod_E(M)$
};

\node (R2v) at (130,170){};
\node (R2p) at (330,170){};
\path [-stealth,draw=black,dashed] (R2v) -- node [very near start,above=2] {$X$} node [] {/} node [very near end,above=2] {$Y$} (R2p);

%Round 3
\node[anchor=west, text width=120pt] (note_v1) at (350,260) {\scriptsize
   $\hat{M} =Demod(Y)$ \\
$T=\mathtt{Mac}(\mathtt{SK};(\hat{M},d_{\mathbf{c}}))$};
\
\node (R3v) at (130,270){};
\node (R3p) at (330,270){};

\path [-stealth,draw=black] (R3p) -- node [above=2] {$[\hat{M},T]$} (R3v);

%Decision
\node[anchor=west, text width=120pt] (note_v1) at (-115,350) {\scriptsize
$\mathtt{Vrf}_{out}=\mathtt{Acc}$, iff:\\
diff$(\hat{M},M) \leq \beta k$ and \\
$T=\mathtt{Mac}(\mathtt{SK};(\hat{M},d_{\mathbf{c}}))$
};

\end{tikzpicture}



==> eqvctkz.tikz <==
\usetikzlibrary{shapes,arrows,calc}
\tikzstyle{line} = [draw, -latex']

\def\cs{60}
\def\cm{180}

\tikzset{
%Define standard arrow tip
>=stealth,
%Define style for different line styles
help lines/.style={dashed, thick},
axis/.style={<->},
important line/.style={thick},
connection/.style={thick, dotted},
}

\begin{tikzpicture}[y=0.80pt, x=0.8pt, scale=.5, inner sep=0pt, outer sep=0pt]

% The curve
\path    coordinate (start) at (0,0)    coordinate (p1) at (\cs,\cs)    coordinate (p2) at (\cm,\cs)    coordinate (end) at (\cm,0);
\draw[fill=gray!15, line width = .2mm] (start) -- (p1) -- (p2) -- (end);

%The axis
\coordinate (y) at (0,100);
\coordinate (x) at (220,0);
 \draw[<->] (y) node[above] {\scriptsize$R_{eq}$} -- (0,0) --  (x) node[right] {\scriptsize $R$};

%The dotted lines and lables
   \draw[densely dotted, line width = .2mm] (0,\cs) -- (p1);
   \draw[densely dotted, line width = .2mm]  (p1) -- (\cs,0);

	\node at (-15,\cs) {\scriptsize $C_s$};
	\node at (\cs,-15) {\scriptsize $C_s$};
	\node at (\cm,-15) {\scriptsize $C_m$};
\end{tikzpicture}


==> gwctkz.tikz <==
\usetikzlibrary{shapes,arrows}

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, scale=.3, inner sep=0pt, outer sep=0pt]
     \fontsize{6}{7}
%Sender
  \begin{scope}[fill=black]
    \path[fill] (60-20,65.0) node[above right] (n1) {\bf  Sender     };
    \path[fill] (460,65) node[above right]  {\bf Receiver    };
    \path[fill] (460,165) node[above right] {\bf Wiretapper    };
  \end{scope}
%Sender to Receiver path
    \path[->,draw=black,line width=\wl] (160,60) -- (330,60);
	\XOR{340}{60};
    \path[->,draw=black,line width=\wl] (350,60) -- (450,60);
    \path[->,draw=black,line width=\wl] (340,10) -- (340,50);

%Sender to Wiretapper path
    \path[draw=black,line width=\wl] (250,60) -- (250,160);
    \path[->,draw=black,line width=\wl] (250,160) -- (330,160);
	\XOR{340}{160};
    \path[->,draw=black,line width=\wl] (350,160) -- (450,160);
    \path[->,draw=black,line width=\wl] (340,110) -- (340,150);
 
%Puting X,Y,Z and noise lables
  \begin{scope}[fill=black]
    \path[fill] (170,50) node[above right] (text3310) { $X$ };
    \path[fill] (430,50) node[above right] (text3310) {$Y$  };
    \path[fill] (430,150) node[above right] (text3310) { $Z$  };
    \path[fill] (350-20,20) node[above right] (text3310) {\fontsize{4}{5}  $N_y(0,\sigma_y)$  };
    \path[fill] (350-20,120) node[above right] (text3310) {\fontsize{4}{5} $N_z(0,\sigma_z)$  };
  \end{scope}
\end{tikzpicture}


==> plantkz.tikz <==
\usetikzlibrary{shapes,arrows}
%\tikzstyle{line} = [draw, -latex']



\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, scale=.4, inner sep=0pt, outer sep=0pt]
\fontsize{6}{7}
%Sender and other names
  \begin{scope}[fill=black]
    \path[fill] (\pa-100,\yb+5) node[above right] (text3310) {\bf  Sender     };
    \path[fill] (\pr+10,\ya+5) node[above right] (text3310) {\bf Intended receiver    };
    \path[fill] (\pw+10,\yc+5) node[above right] (text3310) {\bf Blocked receiver    };
  \end{scope}
    \path[draw=black,line width=\wl] (\pa,\yb) -- (\pb,\yb);

%Sender to Receiver path
    \path[draw=black,line width=\wl] (\pb,\yb) -- (\pb,\ya);
	\path[->,draw=black,line width=\wl] (\pb,\ya) -- (\pc,\ya);
	\Mult{\pc+10}{\ya};
    \path[->,draw=black,line width=\wl] (\pc+10,\ya-50) -- (\pc+10,\ya-10);
    \path[->,draw=black,line width=\wl] (\pc+20,\ya) -- (\pd,\ya);

	\XOR{\pd+10}{\ya};
   \path[->,draw=black,line width=\wl] (\pd+10,\ya-50) -- (\pd+10,\ya-10);
    \path[->,draw=black,line width=\wl] (\pd+20,\ya) -- (\pr,\ya);


%Sender to Wiretapper path
    \path[draw=black,line width=\wl] (\pb,\yb) -- (\pb,\yc);
	\path[->,draw=black,line width=\wl] (\pb,\yc) -- (\pc,\yc);
	\Mult{\pc+10}{\yc};
    \path[->,draw=black,line width=\wl] (\pc+10,\yc-50) -- (\pc+10,\yc-10);
    \path[->,draw=black,line width=\wl] (\pc+20,\yc) -- (\pd,\yc);

	\XOR{\pd+10}{\yc};
    \path[->,draw=black,line width=\wl] (\pd+10,\yc-50) -- (\pd+10,\yc-10);
    \path[->,draw=black,line width=\wl] (\pd+20,\yc) -- (\pw,\yc);
 
%Puting X,Y,Z and noise lables
  \begin{scope}[fill=black]
    \path[fill] (\pa+5,\yb-5) node[above right] (text3310) { $X$ };
    \path[fill] (\pr-30,\ya-5) node[above right] (text3310) {$Y$  };
    \path[fill] (\pw-30,\yc-5) node[above right] (text3310) { $Z$  };
    \path[fill] (\pc-15,\ya-55) node[above right] (text3310) {\fontsize{4}{5}  $\frac{1}{\sqrt{(\xi d^\alpha)}}$  };
    \path[fill] (\pd,\ya-50) node[above right] (text3310) {\fontsize{4}{5}  $N_y(0,\sigma_y)$  };
    \path[fill] (\pc-30,\yc-55) node[above right] (text3310) {\fontsize{4}{5}  $\frac{1}{\sqrt{\xi(\psi d)^\alpha}}$  };
    \path[fill] (\pd,\yc-50) node[above right] (text3310) {\fontsize{4}{5}  $N_z(0,\sigma_z)$  };
  \end{scope}

% Distance lines
    \path[densely dotted,draw=black,line width=\wl/3] (\pb,\yb) -- (\pr,\ya);
    \path[densely dotted,draw=black,line width=\wl/3] (\pb,\yb) -- (\pw,\yc);
  \begin{scope}[fill=black]
    \path[fill] (\pr-70,\ya+30) node[above right] (text3310) {\scriptsize $d$ };
    \path[fill] (\pw-70,\yc-35) node[above right] (text3310) {\scriptsize $\psi d$ };
  \end{scope}

\end{tikzpicture}


==> regiontkz.tikz <==
\newcommand{\rad}{2 cm}



\begin{tikzpicture}[y=0.80pt, x=0.8pt, scale=.4, inner sep=0pt, outer sep=0pt]
\fontsize{4}{5}     


\draw[fill=gray!45] (0,0) circle (2.3*\rad);
\draw[fill=gray!15] (0,0) circle (1.5*\rad);
\draw[fill=white] (0,0) circle (\rad);

\node (vrf) at (0,0-10) {\scriptsize {\bf Verifier}};
\node[draw, circle, inner sep=.2mm] (ctr) at (0,0) {};
\draw[fill=black] (0,0) circle (.02mm);


\draw[thin,dotted] (0,0) -- (30:\rad);
\node (d) at (23:\rad*.9) { $d_c$};

\draw[thin,dotted] (0,0) -- (45:1.5*\rad);
\node (psid) at (36:\rad*1.35) { $\psi d_c$};

\draw[thin,dotted] (0,0) -- (60:2.3*\rad);
\node (psid) at (56:\rad*2.15) { $d_0$};


\node [rotate=0]  at (-90:\rad*.5) { Honest region};
\node [rotate=0]  at (-90:\rad*1.15) { Uncertainty};
\node [rotate=0]  at (-90:\rad*1.35) { region};
\node [rotate=0]  at (-90:\rad*1.8) {Adversarial region};

\end{tikzpicture}

